A method to compute derivatives of functions of large complex matrices

A recently developed numerical method for the calculation of derivatives of functions of general complex matrices, which can also be combined with implicit matrix function approximations such as Krylov-Ritz type algorithms, is presented. An important use case for the method in the context of lattice gauge theory is the overlap Dirac operator at finite quark chemical potential. Derivatives of the lattice Dirac operator are necessary for the computation of conserved lattice currents or the fermionic force in Hybrid Monte-Carlo and Langevin simulations. To calculate the overlap Dirac operator at finite chemical potential the product of the sign function of a non-Hermitian matrix with a vector has to be computed. For non-Hermitian matrices it is not possible to efficiently approximate the sign function with polynomials or rational functions. Implicit approximation algorithms, like Krylov-Ritz methods, that depend on the source vector have to be used instead. Our method can also provide derivatives of such implicit approximations. We show how a generalised deflation prescription can be used to improve the performance of the method, if some eigenvalues and eigenvectors of the matrix being differentiated are known. To show that the method is efficient and well suited for practical calculations we provide test results for the two-sided Lanczos approximation of the finite-density overlap Dirac operator on SU(3) gauge field configurations on lattices with sizes up to $14 \times 14^3$.

==> plots/6x18b8_45_slope_CI.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6336.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(963,563){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(963,826){\makebox(0,0)[r]{\strut{} 0.001}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(963,1090){\makebox(0,0)[r]{\strut{} 0.002}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(963,1353){\makebox(0,0)[r]{\strut{} 0.003}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(963,1616){\makebox(0,0)[r]{\strut{} 0.004}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(963,1879){\makebox(0,0)[r]{\strut{} 0.005}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(963,2143){\makebox(0,0)[r]{\strut{} 0.006}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(963,2406){\makebox(0,0)[r]{\strut{} 0.007}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(963,2669){\makebox(0,0)[r]{\strut{} 0.008}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1068,387){\makebox(0,0){\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2303,387){\makebox(0,0){\strut{} 0.05}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3537,387){\makebox(0,0){\strut{} 0.1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4772,387){\makebox(0,0){\strut{} 0.15}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(6006,387){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(140,1616){\rotatebox{-270}{\makebox(0,0){\strut{}$\text{J}_\text{A} \ [a^{-3}]$ }}}%
      \put(3701,123){\makebox(0,0){\strut{}$\text{qB} \ [a^{-2}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1803,2518){\makebox(0,0)[r]{\strut{}$2\sigma$ CI }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/6x18b8_45_slope_CI}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/multiplot_lanczos_finite_mu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7776.00,3310.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(361,559){\makebox(0,0)[r]{\strut{}-15}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(361,1366){\makebox(0,0)[r]{\strut{}-10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(361,2174){\makebox(0,0)[r]{\strut{}-5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(361,2981){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(771,221){\makebox(0,0){\strut{}100}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1380,221){\makebox(0,0){\strut{}200}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1989,221){\makebox(0,0){\strut{}300}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2598,221){\makebox(0,0){\strut{}400}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3207,221){\makebox(0,0){\strut{}500}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3816,221){\makebox(0,0){\strut{}600}}%
      \csname LTb\endcsname%
      \put(-42,1770){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(\epsilon)$}}}%
      \put(2293,-43){\makebox(0,0){\strut{}Outer Krylov size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3322,2992){\makebox(0,0)[r]{\strut{}Function }}%
      \csname LTb\endcsname%
      \put(3322,2816){\makebox(0,0)[r]{\strut{}Function deflated}}%
      \csname LTb\endcsname%
      \put(3322,2640){\makebox(0,0)[r]{\strut{}Derivative}}%
      \csname LTb\endcsname%
      \put(3322,2464){\makebox(0,0)[r]{\strut{}Derivative Deflated}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(4016,559){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4016,1366){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4016,2174){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4016,2981){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4426,221){\makebox(0,0){\strut{}100}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(5035,221){\makebox(0,0){\strut{}200}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(5644,221){\makebox(0,0){\strut{}300}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(6253,221){\makebox(0,0){\strut{}400}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(6862,221){\makebox(0,0){\strut{}500}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(7471,221){\makebox(0,0){\strut{}600}}%
      \csname LTb\endcsname%
      \put(5948,-43){\makebox(0,0){\strut{}Outer Krylov size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/multiplot_lanczos_finite_mu}}%
    \gplfronttext
  \end{picture}%
\endgroup

